Definability of linear equation systems over groups and rings

Motivated by the quest for a logic for PTIME and recent insights that the descriptive complexity of problems from linear algebra is a crucial aspect of this problem, we study the solvability of linear equation systems over finite groups and rings from the viewpoint of logical (inter-)definability. All problems that we consider are decidable in polynomial time, but not expressible in fixed-point logic with counting. They also provide natural candidates for a separation of polynomial time from rank logics, which extend fixed-point logics by operators for determining the rank of definable matrices and which are sufficient for solvability problems over fields. Based on the structure theory of finite rings, we establish logical reductions among various solvability problems. Our results indicate that all solvability problems for linear equation systems that separate fixed-point logic with counting from PTIME can be reduced to solvability over commutative rings. Moreover, we prove closure properties for classes of queries that reduce to solvability over rings, which provides normal forms for logics extended with solvability operators. We conclude by studying the extent to which fixed-point logic with counting can express problems in linear algebra over finite commutative rings, generalising known results on the logical definability of linear-algebraic problems over finite fields.

==> figures/logical-reductions-solvability.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]

% Draw the matrix
\matrix (m) [matrix of math nodes, row sep=0.8cm,
column sep=0.8cm, text height=2ex, text depth=1ex]
{
	\LCON			&	\SolveAbGroup 	& 	\\
	\SolveOrdRing	&	\SolveRing		&	\SolveGeneralRing \\
	\SolvekLocalRing	&	\SolveField	
& \SolveLocalRing	\\
};


% Reductions
\path[->,font=\tiny]
	(m-2-1) edge node[left] {$\FP$} (m-1-1)
	(m-1-2) edge node[left] {\FOdtc} (m-2-2)
	(m-2-3) edge node[above] {\FOdtc} (m-2-2)
	(m-2-2) edge node[below left=-0.05] {$\FO$-\logic T} (m-3-3)
	(m-3-1) edge node[left] {$\FP$-\logic T} (m-2-1)
;

% Trivial reductions (inclusions)
\path[right hook->]
	(m-1-1) edge node[auto] {} (m-1-2)	
	(m-2-1) edge node[auto] {} (m-2-2)
;
\path[left hook->]
	(m-3-2) edge node[auto] {} (m-3-1)
;

% Draw inclusion of "local rings" into "rings" parallel to reduction arrow.
\draw[transform canvas={xshift=3ex},left hook->] (m-3-3) -- (m-2-2);


\end{tikzpicture}


==> figures/solvability-nesting.tex <==
\tikzstyle{blank}=[
	draw=none,
	fill=none
]


\begin{tikzpicture}[x=0.2cm,y=0.2cm,>=stealth]%, show background rectangle]
	
	
	% --- Setup ---------------------------------------------------------------

	% NE corner
	\node at (4.7cm,2.3cm) (blank) {\color{white}{x}};

	% SW corner
	\node at (-1.8cm,-0.7cm) (blank) {\color{white}{x}};


	% --- Outer system -------------------------------------------------------- 

	\node[blank] (Cell) at (0.5cm, 0.5cm) {};
	\node[blank] (CellNW) at ($(Cell) + (-1mm,1mm)$) {};
	\node[blank] (CellSW) at ($(Cell) + (-1mm,-1mm)$) {};
	\node[blank] (CellSE) at ($(Cell) + (1mm,-1mm)$) {};

	% Draw a grid in the matrix.	
	\draw[step=2mm, draw=mediumgrey] (0,0) grid (9,9);

	% Put a box around the whole matrix.
	\draw[draw=black] (0,0) rectangle (1.8cm,1.8cm);

	% Note index sets.
	\draw (-0.7cm,1.2cm) node[font=\footnotesize] {$A^k$};	% rows
	\draw (1.2cm,-0.7cm) node[font=\footnotesize] {$A^\ell$};	
% columns

	% Arrow from row a.
	\draw[draw=black,->,densely dotted,semithick] (-0.4cm,0.5cm) -- ($(Cell) + (-0.5,0)$);	% horizontal
	\node[font=\footnotesize] at (-0.6cm,0.5cm) {$\tup a$};

	% Arrow from column b.
	\draw[draw=black,->,densely dotted,semithick] (0.5cm,-0.4cm) -- ($(Cell) + (0,-0.5)$);	% vertical
	\node[font=\footnotesize] at (0.5cm,-0.6cm) {$\tup b$};
	
	% Black box around the chosen cell.
	\draw[fill=lightgrey] (CellNW) rectangle (CellSE) {};
	
	% Finish the equation of the outer system.
	\draw (2.5cm,1cm) node[font=\normalsize] {$\cdot \fvec x = \fvec 1$};

	% Draw braces labelling the outer system.
    \draw[decorate,decoration={brace, amplitude=4pt}] 
		(3.2cm,1.8cm) -- (3.2cm,0cm) 
		node[midway, right=2mm,font=\footnotesize]{$\mathcal O(\struct A)$}
		;


	% --- Inner system --------------------------------------------------------

	% Arrow pointing to an element.
	\node[blank] (ISNW) at (-2.9cm,1cm) {};
	\node[blank] (ISTC) at ($(ISNW) + (0.9cm,0)$) {};
	\node[blank] (ISNE) at ($(ISNW) + (1.8cm,0)$) {};
	\node[blank] (ISSE) at ($(ISNE) + (0cm,-1cm)$) {};
	\node[blank] (ISSW) at ($(ISNW) + (0cm,-1cm)$) {};
	
	% Connect with outer system.
	\draw[densely dotted,draw=mediumgrey,semithick] (ISNW) rectangle (ISSE);
	\draw[densely dotted,draw=mediumgrey,semithick] (ISNE) -- (CellNW);
	\draw[densely dotted,draw=mediumgrey,semithick] (ISSE) -- (CellSW);

	% Draw braces labelling the inner system.
    \draw[decorate,decoration={brace, amplitude=4pt}] 
		($(ISSE) + (0,-2mm)$) -- ($(ISSW) + (0,-2mm)$) 
		node[midway, below=2mm,font=\footnotesize]{$\mathcal I(\tup a, \tup b)(\struct A)$}
		;
		
	% Add description of the inner system.
%	\node[font=\footnotesize] at (ISTC) {equals 1 iff};
	\node[font=\footnotesize] at ($(ISTC) + (0,-0.5cm)$) {$C_{\tup a \tup b} \cdot \fvec y = \fvec 1$};
		
	

	%\draw[black,dashed] (Cell) parabola ($(Formula) + (-0.6cm,-0.2cm)$);
%	\node[font=\footnotesize] at 
%		(InnerSystem) {$1 \text{ iff } G \models \phi[a,b]$}
%		;
	
    %\draw[help lines,red,step=1mm] (-3cm,0) grid (40,20);

	% Finally, add matrix name.
%	\draw (-1.5cm,1cm) node[font=\normalsize] {$\highlight{M_\phi^G}$:};	% rows
%	\draw (-1.5cm,0.5cm) node[font=\footnotesize] {(over $\GF 2$)};	% rows

\end{tikzpicture}

